Linearizability of eigenvector nonlinearities

We present a method to linearize, without approximation, a specific class of eigenvalue problems with eigenvector nonlinearities (NEPv), where the nonlinearities are expressed by scalar functions that are defined by a quotient of linear functions of the eigenvector. The exact linearization relies on an equivalent multiparameter problem (MEP) that contains the exact solutions of the NEPv. Due to the characterization of MEPs in terms of a generalized eigenvalue problem this provides a direct way to compute all NEPv solutions for small problems, and it opens up the possibility to develop locally convergent iterative methods for larger problems. Moreover, the linear formulation allows us to easily determine the number of solutions of the NEPv. We propose two numerical schemes that exploit the structure of the linearization: inverse iteration and residual inverse iteration. We show how symmetry in the MEP can be used to improve reliability and reduce computational cost of both methods. Two numerical examples verify the theoretical results and a third example shows the potential of a hybrid scheme that is based on a combination of the two proposed methods.

==> fig/ex1_conv1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
width=\textwidth,
height=\textwidth,
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=125,
xlabel style={font=\color{black}},
xtick={0,50,100},
xlabel={Iteration k},
ymode=log,
ymin=1e-16,
ymax=1e3,
ytick = {1e-15, 1e-10, 1e-5, 1e0},
yminorticks=true,
ylabel style={font=\color{black}, rotate=-90, at={(0,1.05)}},
ylabel={$\lVert\rho\rVert_2$},
axis lines=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=lightgray,font=\normalsize}
]
\addplot [color=black, only marks, mark size=1.0pt,mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.26578705178903\\
2	6.55287850224025\\
3	2.10597235946214\\
4	0.832475037565682\\
5	0.809982777578791\\
6	0.642272475412286\\
7	0.419058934286123\\
8	0.336902146797581\\
9	0.248780749105404\\
10	0.177633664821325\\
11	0.13821857809882\\
12	0.102310431460647\\
13	0.0745579777854581\\
14	0.0566107547810138\\
15	0.0421612954188565\\
16	0.0310817231852441\\
17	0.0233238030006871\\
18	0.017391265062901\\
19	0.0128965832697913\\
20	0.00963329650130949\\
21	0.00718185297893926\\
22	0.00533981600732959\\
23	0.00398185187532825\\
24	0.00296770941518532\\
25	0.00220905645232189\\
26	0.00164624493123329\\
27	0.00122671172613276\\
28	0.000913564138544847\\
29	0.000680660334526332\\
30	0.000507139592560699\\
31	0.000377757010745266\\
32	0.000281430654701459\\
33	0.00020967262419727\\
34	0.000156193573513262\\
35	0.000116362187850271\\
36	8.66899865232652e-05\\
37	6.45810583168768e-05\\
38	4.81117382672915e-05\\
39	3.5842792639432e-05\\
40	2.67020123937638e-05\\
41	1.98924889737139e-05\\
42	1.48196318395748e-05\\
43	1.10403107565351e-05\\
44	8.22483648125008e-06\\
45	6.12735678105468e-06\\
46	4.56477397243591e-06\\
47	3.40066563840879e-06\\
48	2.53344020376516e-06\\
49	1.88736689389611e-06\\
50	1.40604830775627e-06\\
51	1.04749009318023e-06\\
52	7.80349395474394e-07\\
53	5.81359055586299e-07\\
54	4.33088084143333e-07\\
55	3.22656136415614e-07\\
56	2.40361274259669e-07\\
57	1.79074283902434e-07\\
58	1.33402719058817e-07\\
59	9.93811159493885e-08\\
60	7.40453791884316e-08\\
61	5.51493402892898e-08\\
62	4.11020541833538e-08\\
63	3.06012063191732e-08\\
64	2.2817666862523e-08\\
65	1.69801657924276e-08\\
66	1.2664606476019e-08\\
67	9.4249684078972e-09\\
68	7.02629141357469e-09\\
69	5.23521273076307e-09\\
70	3.89460263321915e-09\\
71	2.91226176679476e-09\\
72	2.15346500724987e-09\\
73	1.62478041354538e-09\\
74	1.18638087313289e-09\\
75	9.07800199215548e-10\\
76	6.55685145344189e-10\\
77	5.0354089403103e-10\\
78	3.66776406319962e-10\\
79	2.74897816879387e-10\\
80	2.11619041802009e-10\\
81	1.43712598676337e-10\\
82	1.29918729373259e-10\\
83	6.85763732204278e-11\\
84	8.12786830205351e-11\\
85	3.44436108033018e-11\\
86	5.17765880721891e-11\\
87	2.82186224404115e-11\\
88	3.42266709281285e-11\\
89	3.14541818341381e-11\\
90	2.53367163700992e-11\\
91	3.34005434870614e-11\\
92	2.47713488376276e-11\\
93	3.20705776051731e-11\\
94	2.67931873650293e-11\\
95	3.11773373692222e-11\\
96	3.00018668426881e-11\\
97	3.1772463880429e-11\\
98	3.20331604963319e-11\\
99	3.26508165118803e-11\\
100	3.38009056031067e-11\\
101	3.42147738447134e-11\\
102	3.46744097241847e-11\\
103	3.62855062335268e-11\\
104	3.78338972176547e-11\\
105	3.87681085343946e-11\\
106	4.11971003409276e-11\\
107	4.16555081299508e-11\\
108	4.29780225106619e-11\\
109	4.32724508953119e-11\\
110	4.57604005766754e-11\\
111	4.61734490307794e-11\\
112	4.66978414139465e-11\\
113	4.82359385422412e-11\\
114	4.8610544426466e-11\\
115	4.99449559847648e-11\\
116	5.11337498070771e-11\\
117	5.291751088912e-11\\
118	5.37496489949134e-11\\
119	5.50505100935131e-11\\
120	5.62580245349848e-11\\
%121	5.71602216601281e-11\\
%122	5.82763392616558e-11\\
%123	6.01534363134882e-11\\
%124	6.1565951922678e-11\\
%125	6.25260063226428e-11\\
%126	6.37306585138271e-11\\
%127	6.4921571124658e-11\\
%128	6.63836953879446e-11\\
%129	6.91511056822692e-11\\
%130	7.19819724004385e-11\\
%131	7.35621352828287e-11\\
%132	7.56654369475467e-11\\
%133	7.69220873816894e-11\\
%134	7.92015921820273e-11\\
%135	8.06296431436404e-11\\
%136	8.25077722271896e-11\\
%137	8.55267487243393e-11\\
%138	8.79579641725796e-11\\
%139	9.01841058290934e-11\\
%140	9.16912466083039e-11\\
%141	9.3973927267853e-11\\
%142	9.63500955045132e-11\\
%143	9.83202586953257e-11\\
%144	1.0096478222545e-10\\
%145	1.03191948537817e-10\\
%146	1.06159179629318e-10\\
%147	1.08717657889639e-10\\
%148	1.11539430920057e-10\\
%149	1.13744391221544e-10\\
%150	1.1578222357624e-10\\
%151	1.19136979864398e-10\\
%152	1.21983638426549e-10\\
%153	1.25520206728586e-10\\
%154	1.28542708595506e-10\\
%155	1.3177416603993e-10\\
%156	1.3530452805261e-10\\
%157	1.3835258781394e-10\\
%158	1.41963028735948e-10\\
%159	1.46082202420736e-10\\
%160	1.50047009038618e-10\\
%161	1.53918056294542e-10\\
%162	1.57729678837087e-10\\
%163	1.62907258895758e-10\\
%164	1.67882252921325e-10\\
%165	1.72113270237504e-10\\
%166	1.76195805779037e-10\\
%167	1.80269870065251e-10\\
%168	1.847075709776e-10\\
%169	1.89834935905814e-10\\
%170	1.94447596219628e-10\\
%171	1.99197748241968e-10\\
%172	2.03898750656798e-10\\
%173	2.08653345460354e-10\\
%174	2.12602506298138e-10\\
%175	2.16730745709205e-10\\
%176	2.22613246225769e-10\\
%177	2.27735852900902e-10\\
%178	2.33665921771957e-10\\
%179	2.39683344394064e-10\\
%180	2.46453258118598e-10\\
%181	2.53325124551098e-10\\
%182	2.60235110704567e-10\\
%183	2.66936708960414e-10\\
%184	2.72670002691359e-10\\
%185	2.80852617774223e-10\\
%186	2.87930489379635e-10\\
%187	2.95043335277948e-10\\
%188	3.02152621559935e-10\\
%189	3.09303792811229e-10\\
%190	3.18128838807443e-10\\
%191	3.26014667605185e-10\\
%192	3.34810112372859e-10\\
%193	3.44001012256279e-10\\
%194	3.52695988647534e-10\\
%195	3.61395821417718e-10\\
%196	3.7007646640837e-10\\
%197	3.79129729211283e-10\\
%198	3.87681552773859e-10\\
%199	3.96462033061229e-10\\
};
\addlegendentry{RI}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.26578705178965\\
2	6.55287850223911\\
3	2.1059723594633\\
4	0.832475037565354\\
5	0.809982777577934\\
6	0.642272475413492\\
7	0.41905893428527\\
8	0.336902146798635\\
9	0.248780749104657\\
10	0.177633664822677\\
11	0.138218578097367\\
12	0.102310431461027\\
13	0.0745579777843381\\
14	0.0566107547812174\\
15	0.0421612954186859\\
16	0.0310817231857254\\
17	0.0233238030011121\\
18	0.0173912650621892\\
19	0.0128965832718214\\
20	0.00963329649877306\\
21	0.0071818529806194\\
22	0.00533981600501171\\
23	0.00398185187791565\\
24	0.00296770941422995\\
25	0.00220905645416334\\
26	0.00164624493064292\\
27	0.00122671172619251\\
28	0.000913564139530659\\
29	0.000680660331915471\\
30	0.000507139595141031\\
31	0.000377757008061271\\
32	0.000281430658236993\\
33	0.000209672618794903\\
34	0.000156193579584171\\
35	0.00011636218348656\\
36	8.66899902655883e-05\\
37	6.45810581738022e-05\\
38	4.81117377779588e-05\\
39	3.58427950512448e-05\\
40	2.67020084239866e-05\\
41	1.989249546157e-05\\
42	1.48196253824235e-05\\
43	1.10403172871924e-05\\
44	8.224829812077e-06\\
45	6.12736307851372e-06\\
46	4.56476909609847e-06\\
47	3.4006682515908e-06\\
48	2.53343848549795e-06\\
49	1.88736500839796e-06\\
50	1.40605185852829e-06\\
51	1.04748381627751e-06\\
52	7.80356158682174e-07\\
53	5.81350723882815e-07\\
54	4.33095674463777e-07\\
55	3.22648947874827e-07\\
56	2.40366883624212e-07\\
57	1.79068827897081e-07\\
58	1.33403311604973e-07\\
59	9.93827708483479e-08\\
60	7.40381208240043e-08\\
61	5.51576572705047e-08\\
62	4.10911361724527e-08\\
63	3.06122781895179e-08\\
64	2.28057284431589e-08\\
65	1.69900951101002e-08\\
66	1.26569325223081e-08\\
67	9.42895256093862e-09\\
68	7.02458123333605e-09\\
69	5.23372681683145e-09\\
70	3.89923409413858e-09\\
71	2.90428800877056e-09\\
72	2.16298527049633e-09\\
73	1.6125587644042e-09\\
74	1.20099875024226e-09\\
75	8.94432264114973e-10\\
76	6.66435146626105e-10\\
77	4.96234374267434e-10\\
78	3.69378928241532e-10\\
79	2.75698985825e-10\\
80	2.04989574978916e-10\\
81	1.52698410088174e-10\\
82	1.14018048803518e-10\\
83	8.49437489173759e-11\\
84	6.24942307135752e-11\\
85	4.6332810547139e-11\\
86	3.49805637570604e-11\\
87	2.56926560064635e-11\\
88	1.90792374409194e-11\\
89	1.46609713178018e-11\\
90	1.06428504001812e-11\\
91	8.15770951603353e-12\\
92	6.22551007578204e-12\\
93	4.30150764130889e-12\\
94	4.01547113799132e-12\\
95	2.85201421081029e-12\\
96	1.72154296324696e-12\\
97	2.00398486795003e-12\\
98	1.84389032564328e-12\\
99	6.77920084013899e-13\\
100	3.85574531253376e-13\\
101	7.40998970919436e-13\\
102	4.07418884910725e-13\\
103	8.5722069295193e-14\\
104	1.3901056512938e-13\\
105	5.07190768525613e-13\\
106	6.00723997871334e-13\\
107	4.23398573363949e-13\\
108	1.49885335576824e-13\\
109	1.85008386559335e-13\\
110	3.57287211610849e-13\\
111	1.58656214461888e-13\\
112	3.59943564446657e-13\\
113	5.39326873211713e-13\\
114	6.38419015046694e-13\\
115	6.97056263419994e-13\\
116	2.34104789278349e-13\\
117	4.3482881131984e-13\\
118	3.08891712184363e-13\\
119	7.70316061010645e-13\\
120	1.0914994704715e-12\\
%121	6.03736005760851e-13\\
%122	3.10011707182537e-13\\
%123	1.7195363972283e-13\\
%124	6.89426202552061e-14\\
%125	6.58508217387269e-14\\
%126	3.10622085662114e-13\\
%127	6.7756543365072e-13\\
%128	5.41605188976154e-13\\
%129	1.59952633824762e-13\\
%130	5.02256702166458e-13\\
%131	3.86781720452662e-13\\
%132	6.71031491480422e-13\\
%133	3.8417262071308e-13\\
%134	6.53109536976322e-13\\
%135	7.12114492423702e-13\\
%136	4.06551922589711e-13\\
%137	8.30146806547006e-13\\
%138	8.54835164979739e-13\\
%139	4.98593479751304e-13\\
%140	8.32745736501772e-13\\
%141	4.15644758457402e-13\\
%142	4.86077724530845e-13\\
%143	7.67510183860596e-13\\
%144	6.94106641907765e-13\\
%145	3.12315923910885e-13\\
%146	2.51094832085641e-13\\
%147	2.77470796858996e-13\\
%148	4.66793485226081e-13\\
%149	5.0770010069597e-13\\
%150	1.52071469273516e-13\\
%151	1.13621298202885e-12\\
%152	9.94294930962837e-13\\
%153	6.46912131927561e-13\\
%154	3.6606426379741e-13\\
%155	7.31924165683071e-13\\
%156	5.83096988308819e-13\\
%157	3.16901629957069e-13\\
%158	3.12962869639187e-13\\
%159	3.13361014945707e-13\\
%160	9.30469912449752e-13\\
%161	9.7784129908431e-13\\
%162	8.82375043876597e-13\\
%163	2.88023203390596e-13\\
%164	4.48034470639613e-13\\
%165	4.60668799727201e-13\\
%166	2.49973501203342e-13\\
%167	1.90704661391392e-13\\
%168	8.18945923854148e-13\\
%169	2.47233440808978e-13\\
%170	1.07093293855608e-12\\
%171	6.20865100428619e-13\\
%172	1.02509055102253e-12\\
%173	3.68545335504475e-13\\
%174	4.28771739660452e-13\\
%175	4.80835847387833e-13\\
%176	1.68924573948739e-13\\
%177	4.05010392066591e-13\\
%178	4.47495913138013e-13\\
%179	5.78426894484248e-13\\
%180	2.49975858204536e-13\\
%181	5.41540949623892e-13\\
%182	5.79507405102755e-13\\
%183	3.95298884187011e-13\\
%184	9.46435381674547e-13\\
%185	9.60637208328907e-13\\
%186	8.54482855510085e-13\\
%187	7.71713665102422e-13\\
%188	4.34442078787331e-13\\
%189	2.29493329386769e-13\\
%190	7.19497324899464e-13\\
%191	3.34803696403464e-13\\
%192	1.64654405414372e-13\\
%193	3.44624454598358e-13\\
%194	3.34329049478923e-13\\
%195	4.61726102574689e-13\\
%196	7.88421241738777e-13\\
%197	1.08514423953246e-12\\
%198	4.02627351830848e-13\\
%199	4.27865029134652e-13\\
};
\addlegendentry{RIS}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.82199452168858\\
2	0.117475540272762\\
3	0.0143269866300906\\
4	0.0021685200187424\\
5	0.000291334715742911\\
6	3.53967765775682e-05\\
7	4.1386273103232e-06\\
8	4.73953359669277e-07\\
9	5.33450224913682e-08\\
10	5.92562211076777e-09\\
11	6.55486508928891e-10\\
12	7.19326455134377e-11\\
13	7.98893052843427e-12\\
14	7.21742895123797e-12\\
15	6.54731542040475e-12\\
16	6.87838694534328e-12\\
17	6.77844615164807e-12\\
18	6.60903165603725e-12\\
19	6.88650265602649e-12\\
20	6.61261627120844e-12\\
21	6.85542995480378e-12\\
22	6.77162908042506e-12\\
23	6.67049672893847e-12\\
24	6.85810618319263e-12\\
25	6.64038154225526e-12\\
%26	6.43762538058961e-12\\
%27	6.53924351088603e-12\\
%28	6.637146273451e-12\\
%29	6.67628630993201e-12\\
%30	6.78714544647597e-12\\
%31	6.8142666826431e-12\\
%32	6.56246482386633e-12\\
%33	6.83352104680751e-12\\
%34	6.91987684583508e-12\\
%35	6.76368004362701e-12\\
%36	6.90410350035734e-12\\
%37	6.82565888275462e-12\\
%38	6.71007597597981e-12\\
%39	6.7251005851343e-12\\
%40	6.66413790273199e-12\\
%41	6.86596050076325e-12\\
%42	6.72726813772146e-12\\
%43	6.72454452799336e-12\\
%44	6.8109578724835e-12\\
%45	6.76818074984233e-12\\
%46	6.54701613511611e-12\\
%47	6.74564014550332e-12\\
%48	6.6712128756646e-12\\
%49	6.68835807495825e-12\\
%50	6.5414975229274e-12\\
%51	6.88021624582948e-12\\
%52	6.58022991932639e-12\\
%53	6.77210269156277e-12\\
%54	6.60302338091662e-12\\
%55	6.67420206498579e-12\\
%56	6.73499928198793e-12\\
%57	7.00974778762732e-12\\
%58	6.60807942855406e-12\\
%59	6.62706184245583e-12\\
%60	6.69518197731641e-12\\
%61	6.83433265015164e-12\\
%62	6.70297995162237e-12\\
%63	6.82488598320355e-12\\
%64	6.71992290331447e-12\\
%65	6.86822827838054e-12\\
%66	6.70921884125395e-12\\
%67	6.88095803276834e-12\\
%68	6.6159643651597e-12\\
%69	6.80193203389297e-12\\
%70	6.88375219297594e-12\\
%71	6.88112375703353e-12\\
%72	6.83242941053729e-12\\
%73	6.75807449379714e-12\\
%74	6.64406375064314e-12\\
%75	6.75902653970774e-12\\
%76	6.95325650610451e-12\\
%77	6.84117768743511e-12\\
%78	6.76223000021759e-12\\
%79	6.90002861855006e-12\\
%80	6.70413327374928e-12\\
%81	7.02557897343353e-12\\
%82	6.65377835829666e-12\\
%83	6.7514318698731e-12\\
%84	6.45858705463482e-12\\
%85	6.7207175756742e-12\\
%86	6.92786606976899e-12\\
%87	6.72142467544785e-12\\
%88	6.79489186533427e-12\\
%89	6.75733108457545e-12\\
%90	6.73355307790846e-12\\
%91	6.72155405903665e-12\\
%92	6.95135775847757e-12\\
%93	6.57253728523775e-12\\
%94	6.81562102772371e-12\\
%95	6.92031900572111e-12\\
%96	6.83399020388579e-12\\
%97	6.59725416920668e-12\\
%98	6.71989841084889e-12\\
%99	6.6635202854927e-12\\
%100	nan\\
};
\addlegendentry{II}

\addplot [thick,color=lightgray]
  table[row sep=crcr]{%
1	1.82199452168858\\
2	0.192543801704003\\
3	0.0203475450300872\\
4	0.00215027741785166\\
5	0.000227235913073833\\
6	2.40137201655069e-05\\
7	2.53770959170484e-06\\
8	2.68178771445878e-07\\
9	2.83404585336751e-08\\
10	2.99494842775447e-09\\
11	3.16498622428809e-10\\
12	3.34467789398429e-11\\
13	3.53457153420107e-12\\
14	3.73524636045063e-13\\
};
\addlegendentry{Theoretical rate II}

\end{axis}
\end{tikzpicture}%

==> fig/ex1_conv2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
width=\textwidth,
height=\textwidth,
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=110,
xlabel style={font=\color{black}},
xtick={0,50,100},
xlabel={Iteration k},
ymode=log,
ymin=1e-16,
ymax=1e3,
ytick = {1e-15, 1e-10, 1e-5, 1e0},
yminorticks=true,
ylabel style={font=\color{black},rotate=-90, at={(0,1.05)}},
ylabel={$\lVert\rho\rVert_2$},
axis lines=left,
axis line style={black},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=lightgray,font=\normalsize}
]
\addplot [color=black, only marks, mark size=1.0pt,mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	31.9148360299266\\
2	41.9288085803562\\
3	16.7431368684293\\
4	4.69754625713178\\
5	1.29959653185773\\
6	0.264621510340519\\
7	0.287013521442116\\
8	0.196701938598409\\
9	0.0716610580059992\\
10	0.0449796708078375\\
11	0.0464455264992757\\
12	0.0346026739382052\\
13	0.0245024858940589\\
14	0.0183033032365578\\
15	0.0130479930703929\\
16	0.00854152232970621\\
17	0.00536517238774629\\
18	0.00345859164103972\\
19	0.00238654188627885\\
20	0.00175250471181802\\
21	0.00131345830959904\\
22	0.00096347804879668\\
23	0.000678502134279718\\
24	0.000459852434702788\\
25	0.000305504132744309\\
26	0.00020469608250684\\
27	0.000141701239795477\\
28	0.000101395051809467\\
29	7.34058437561704e-05\\
30	5.25685761625449e-05\\
31	3.6837236841941e-05\\
32	2.53006843459357e-05\\
33	1.72218476193682e-05\\
34	1.17955518434962e-05\\
35	8.2152575190341e-06\\
36	5.81174847474436e-06\\
37	4.13282307392553e-06\\
38	2.92159069469097e-06\\
39	2.04177797323334e-06\\
40	1.4124862258377e-06\\
41	9.73494806031281e-07\\
42	6.73648998470207e-07\\
43	4.70189832612794e-07\\
44	3.30640283532535e-07\\
45	2.33013591256749e-07\\
46	1.63665333305066e-07\\
47	1.14267213361631e-07\\
48	7.93778200730516e-08\\
49	5.50592895074751e-08\\
50	3.82837905743057e-08\\
51	2.67375591755927e-08\\
52	1.87404830392403e-08\\
53	1.3146663067487e-08\\
54	9.20507180549082e-09\\
55	6.42520626562441e-09\\
56	4.47349238542071e-09\\
57	3.11325092240089e-09\\
58	2.16949615619046e-09\\
59	1.51530811976648e-09\\
60	1.06000579057459e-09\\
61	7.41819309339809e-10\\
62	5.18619363712767e-10\\
63	3.62074670689255e-10\\
64	2.52340737296643e-10\\
65	1.7586809240478e-10\\
66	1.22768601879179e-10\\
67	8.58095752735929e-11\\
68	5.99546169741463e-11\\
69	4.18485408567302e-11\\
70	2.91186445978196e-11\\
71	2.03217502595114e-11\\
72	1.41621612732871e-11\\
73	9.91393622251538e-12\\
74	6.88207614984283e-12\\
75	4.84288423062279e-12\\
76	3.28234544550984e-12\\
77	2.23394737687664e-12\\
78	1.67984826317329e-12\\
79	1.07848192257198e-12\\
80	6.24069141858401e-13\\
81	5.32228764785445e-13\\
82	2.8081375387096e-13\\
83	1.43991263164771e-13\\
84	3.46959131983257e-13\\
85	2.95294170426997e-13\\
86	2.48453445494789e-13\\
87	2.08884371828763e-13\\
88	2.11966976503758e-13\\
89	2.16293105535047e-13\\
90	2.43006950937372e-13\\
91	2.96625564709809e-13\\
92	1.92596334378821e-13\\
93	2.17179007056369e-13\\
94	2.26575597949914e-13\\
95	2.10435403766536e-13\\
96	2.55996072636337e-13\\
97	2.69117783377162e-13\\
98	1.69811316430517e-13\\
99	2.09729880428961e-13\\
100	2.72073673056074e-13\\
%101	1.47421857837588e-13\\
%102	1.79527296503908e-13\\
%103	2.80374342901639e-13\\
%104	1.57390061281167e-13\\
%105	9.73908555938281e-14\\
%106	9.47992587281879e-14\\
%107	2.75954396151886e-13\\
%108	1.736644973024e-13\\
%109	1.07514937448078e-13\\
%110	1.75979207025774e-13\\
%111	1.60780303795294e-13\\
%112	2.92119289261503e-13\\
%113	2.30845253389161e-13\\
%114	2.08177197480266e-13\\
%115	3.10492630311928e-13\\
%116	3.83930911207654e-13\\
%117	3.60620666297972e-13\\
%118	3.73012256738607e-13\\
%119	1.74037341308358e-13\\
%120	2.88831703544219e-13\\
%121	4.01965889230734e-13\\
%122	2.86020807688593e-13\\
%123	2.65625913462979e-13\\
%124	2.74943660007252e-13\\
%125	2.18022398222597e-13\\
%126	4.14027774131022e-13\\
%127	3.13701126862862e-13\\
%128	2.63986886208132e-13\\
%129	3.08195890597626e-13\\
%130	9.56386565355676e-14\\
%131	1.12888531896763e-13\\
%132	3.63303673576175e-13\\
%133	3.13638546456186e-13\\
%134	5.11125204224576e-13\\
%135	4.7785166963781e-13\\
%136	4.52880734838245e-13\\
%137	5.12312472725787e-13\\
%138	2.88408474674286e-13\\
%139	3.24508523879218e-13\\
%140	1.23000876571134e-13\\
%141	1.01602894316078e-13\\
%142	1.46981940113083e-13\\
%143	3.17769727243586e-13\\
%144	1.56511508040305e-13\\
%145	1.71023598715428e-13\\
%146	1.57887924152867e-13\\
%147	1.28621746813166e-13\\
%148	1.91051976252086e-13\\
%149	1.61202111889143e-13\\
%150	1.98207724245455e-13\\
%151	1.97277358629344e-13\\
%152	2.07522329622112e-13\\
%153	1.18951761905879e-13\\
%154	1.27299691523311e-13\\
%155	1.56800668208541e-13\\
%156	1.62181478667608e-13\\
%157	3.19014054801792e-13\\
%158	1.4673349232341e-13\\
%159	1.79062575693444e-13\\
%160	1.57760943684091e-13\\
%161	2.37590135062368e-13\\
%162	1.8726420789759e-13\\
%163	1.87734276189688e-13\\
%164	2.81785238669471e-13\\
%165	1.27167491739129e-13\\
%166	1.43901570371063e-13\\
%167	3.42052620666674e-13\\
%168	3.98129822091208e-13\\
%169	3.87294951303681e-13\\
%170	1.83070619228567e-13\\
%171	1.40037187387071e-13\\
%172	1.30516196212426e-13\\
%173	3.43886626050407e-13\\
%174	1.96261273328e-13\\
%175	2.37836542046914e-13\\
%176	1.6636064657589e-13\\
%177	1.14349241349727e-13\\
%178	1.57474829216409e-13\\
%179	5.80303321209089e-14\\
%180	1.68906915785318e-13\\
%181	1.37049980888105e-13\\
%182	1.41359819582686e-13\\
%183	1.45066651237723e-13\\
%184	2.68188188617786e-13\\
%185	1.43026209284354e-13\\
%186	1.15299607410842e-13\\
%187	1.80355909392246e-13\\
%188	1.08501840405985e-13\\
%189	2.64531540984914e-13\\
%190	1.84125044420254e-13\\
%191	3.047704857436e-13\\
%192	1.60582648302459e-13\\
%193	2.31581291390165e-13\\
%194	1.43386678302714e-13\\
%195	1.60308504396622e-13\\
%196	2.67264711919284e-13\\
%197	2.09031747967286e-13\\
%198	3.5555456105216e-13\\
%199	2.67896792968904e-13\\
};
\addlegendentry{RI}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	31.9148360299265\\
2	41.9288085803562\\
3	16.7431368684273\\
4	4.69754625713085\\
5	1.29959653185691\\
6	0.264621510339867\\
7	0.287013521441295\\
8	0.19670193859752\\
9	0.0716610580051491\\
10	0.0449796708073602\\
11	0.0464455264988527\\
12	0.0346026739379439\\
13	0.0245024858938986\\
14	0.0183033032364363\\
15	0.0130479930703513\\
16	0.00854152232979696\\
17	0.00536517238785868\\
18	0.00345859164112898\\
19	0.00238654188648447\\
20	0.00175250471206008\\
21	0.00131345830951997\\
22	0.000963478048891122\\
23	0.000678502134470713\\
24	0.000459852434860526\\
25	0.000305504132775327\\
26	0.000204696082457494\\
27	0.000141701239649725\\
28	0.000101395051856082\\
29	7.34058439874335e-05\\
30	5.2568576116824e-05\\
31	3.6837236642866e-05\\
32	2.53006841142283e-05\\
33	1.72218477704347e-05\\
34	1.17955518314907e-05\\
35	8.21525755316794e-06\\
36	5.81174853363454e-06\\
37	4.13282291784394e-06\\
38	2.92159062724119e-06\\
39	2.04177787081447e-06\\
40	1.41248636988103e-06\\
41	9.73495001889468e-07\\
42	6.73649085548523e-07\\
43	4.70189856415469e-07\\
44	3.30640320824265e-07\\
45	2.33013829993432e-07\\
46	1.63665612327151e-07\\
47	1.14267086057309e-07\\
48	7.93775868904191e-08\\
49	5.50593014420865e-08\\
50	3.82837413703676e-08\\
51	2.67375044024702e-08\\
52	1.8740796451684e-08\\
53	1.31469401469151e-08\\
54	9.205307897291e-09\\
55	6.42533023850251e-09\\
56	4.4739745250737e-09\\
57	3.1133631830885e-09\\
58	2.16980299949154e-09\\
59	1.51538268854071e-09\\
60	1.06031289108187e-09\\
61	7.42054773918192e-10\\
62	5.18921544630308e-10\\
63	3.6225433205667e-10\\
64	2.52551218460362e-10\\
65	1.75922033275951e-10\\
66	1.22841410740687e-10\\
67	8.56956837036031e-11\\
68	5.99138683936743e-11\\
69	4.19780561797746e-11\\
70	2.93542322296629e-11\\
71	2.04187404425039e-11\\
72	1.41996326935137e-11\\
73	9.90666089296441e-12\\
74	7.0155561769482e-12\\
75	4.8817143601847e-12\\
76	3.45814372265445e-12\\
77	2.3448955130315e-12\\
78	1.70860753646884e-12\\
79	1.10695330957331e-12\\
80	8.29109967788851e-13\\
81	5.56282091917754e-13\\
82	3.9507412951249e-13\\
83	2.95578681051494e-13\\
84	1.85543621206195e-13\\
85	1.1599823147724e-13\\
86	1.76002136014656e-13\\
87	2.08244626772729e-13\\
88	1.21278436287701e-13\\
89	8.58791948393911e-14\\
90	1.02401050035474e-13\\
91	1.22797058840893e-13\\
92	8.66461293959298e-14\\
93	4.08432574621538e-14\\
94	6.71483577644928e-14\\
95	1.69644180254666e-13\\
96	8.22039447550444e-14\\
97	3.39503605749223e-14\\
98	1.10768940909163e-13\\
99	5.06578355364335e-14\\
100	1.14975922698088e-13\\
%101	4.66732534177839e-14\\
%102	1.06451156159954e-13\\
%103	5.99784818322177e-14\\
%104	4.15149131103252e-14\\
%105	9.0474473005511e-14\\
%106	1.56162945073226e-14\\
%107	3.05504088250937e-14\\
%108	8.86263068304367e-14\\
%109	7.27925361015336e-14\\
%110	1.03931982449581e-13\\
%111	8.47037663573283e-14\\
%112	1.89673135820358e-14\\
%113	3.41197770537112e-14\\
%114	4.06106044640275e-14\\
%115	3.63963110144552e-14\\
%116	8.47913740258071e-14\\
%117	1.36686182540588e-13\\
%118	8.18451596387971e-14\\
%119	8.8300332601375e-14\\
%120	3.89024784776855e-14\\
%121	1.14525964721757e-13\\
%122	3.4963823035562e-14\\
%123	1.40599187147874e-13\\
%124	6.63690934613653e-14\\
%125	9.70565347634594e-14\\
%126	1.37652251301974e-13\\
%127	3.71459303240432e-14\\
%128	6.88285111932623e-14\\
%129	7.72835577492106e-14\\
%130	7.83669100400795e-14\\
%131	7.68738818818034e-14\\
%132	1.18069961863446e-13\\
%133	1.06588293339234e-13\\
%134	1.58860386495192e-13\\
%135	5.9836918771533e-14\\
%136	6.24956112894359e-14\\
%137	8.32192445227018e-14\\
%138	1.25055289176714e-13\\
%139	1.4563728216628e-13\\
%140	6.61722358785111e-14\\
%141	3.27004736833718e-14\\
%142	1.08490664423071e-13\\
%143	4.85597066943436e-14\\
%144	4.42165406872146e-14\\
%145	3.04576379705872e-14\\
%146	1.78913746740979e-14\\
%147	2.23270171288312e-14\\
%148	3.77107822375297e-14\\
%149	1.14730075444295e-13\\
%150	1.07581994390363e-13\\
%151	6.98157339686428e-14\\
%152	5.2841994963446e-14\\
%153	1.09162144982352e-13\\
%154	8.3360899844847e-14\\
%155	8.94412797248578e-14\\
%156	6.00138092548195e-14\\
%157	3.33856928863644e-14\\
%158	5.19481698820688e-14\\
%159	9.29926899173204e-14\\
%160	9.11831177440927e-14\\
%161	8.90693031417941e-14\\
%162	1.68845786888955e-13\\
%163	1.63714292595986e-13\\
%164	1.12445057508982e-13\\
%165	4.34823913528683e-14\\
%166	1.13878330488628e-13\\
%167	8.26418054477077e-14\\
%168	1.18495274302891e-13\\
%169	6.40676490424137e-14\\
%170	1.24004874641763e-13\\
%171	4.78958377594531e-14\\
%172	2.04003525928035e-14\\
%173	2.34672027761809e-14\\
%174	1.10766190087808e-13\\
%175	5.64345252546833e-14\\
%176	6.67629410177635e-14\\
%177	5.43204769060076e-14\\
%178	3.47679972795642e-14\\
%179	4.03101648225837e-14\\
%180	8.2535126644709e-14\\
%181	5.16349265035243e-14\\
%182	1.27350893975513e-13\\
%183	3.21927333867472e-14\\
%184	3.62699749870703e-14\\
%185	3.55626466898492e-14\\
%186	9.68751900998922e-14\\
%187	7.1577246884588e-14\\
%188	1.18117267530653e-13\\
%189	5.90576503109991e-14\\
%190	1.45997730776262e-13\\
%191	8.10341112682052e-14\\
%192	8.7161724580851e-14\\
%193	1.20229858454036e-13\\
%194	5.78053308446268e-14\\
%195	1.07590607151448e-13\\
%196	7.3889542210615e-14\\
%197	1.61265971966376e-13\\
%198	5.10709323198047e-14\\
%199	1.09704067461702e-13\\
};
\addlegendentry{RIS}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	22.3321510536417\\
2	39.9844781900395\\
3	18.1558922484635\\
4	14.4160148235271\\
5	11.1001736847666\\
6	6.81481528793804\\
7	4.59557091360607\\
8	2.60607129650489\\
9	1.61622283480485\\
10	0.968853386446108\\
11	0.632847122821204\\
12	0.401727787317552\\
13	0.25593901112541\\
14	0.15478778065558\\
15	0.0919350328824429\\
16	0.0536322126193275\\
17	0.031879029553144\\
18	0.0194483434703074\\
19	0.0121161973411801\\
20	0.0075213536594336\\
21	0.00458061413053659\\
22	0.00272170299998031\\
23	0.0015911650981567\\
24	0.000930820071899094\\
25	0.000554538621873324\\
26	0.000337914526386746\\
27	0.000208154364895064\\
28	0.00012741527647973\\
29	7.66587332777058e-05\\
30	4.5301857168064e-05\\
31	2.65366606706666e-05\\
32	1.56378440164275e-05\\
33	9.37856137865209e-06\\
34	5.72156485146119e-06\\
35	3.50977612045124e-06\\
36	2.13645081147554e-06\\
37	1.28141178096088e-06\\
38	7.58527658659105e-07\\
39	4.4717636427344e-07\\
40	2.65734628447731e-07\\
41	1.60296034312285e-07\\
42	9.78959196007103e-08\\
43	5.98900296530993e-08\\
44	3.63542802856233e-08\\
45	2.17797954025656e-08\\
46	1.29443217260934e-08\\
47	7.67753133878378e-09\\
48	4.59710808142642e-09\\
49	2.77842626405735e-09\\
50	1.69451623128894e-09\\
51	1.027276692334e-09\\
52	6.26817786946256e-10\\
53	3.67732072882951e-10\\
54	2.2744577982385e-10\\
55	1.47095717127635e-10\\
56	8.55486717156954e-11\\
57	4.38146045443398e-11\\
58	2.35846571051667e-11\\
59	2.01556648395598e-11\\
60	1.03002725055913e-11\\
61	1.06497966927247e-11\\
62	1.30923114175308e-11\\
63	9.30590522121857e-12\\
64	1.59040384915516e-11\\
65	5.65078495508802e-12\\
66	7.19215448031834e-12\\
67	8.45250073118504e-12\\
68	6.25515462994788e-12\\
69	7.40181062436781e-12\\
70	1.09575685297938e-11\\
71	1.28212628839471e-11\\
72	7.09406321500124e-12\\
73	6.64016771380668e-12\\
74	7.37415339557896e-12\\
75	1.15085412382011e-11\\
%76	7.14899782140535e-12\\
%77	1.34483786843865e-11\\
%78	7.68889556170535e-12\\
%79	8.71051004621255e-12\\
%80	9.56158736887435e-12\\
%81	1.01080363147036e-11\\
%82	6.281763846384e-12\\
%83	7.40107705294471e-12\\
%84	4.11381171236266e-12\\
%85	5.10043418471826e-12\\
%86	5.55518634125627e-12\\
%87	1.43974481385572e-11\\
%88	6.05011498162813e-12\\
%89	1.24710644220027e-11\\
%90	1.24742521944358e-11\\
%91	7.14819325399691e-12\\
%92	7.86965419051388e-12\\
%93	8.67085474411476e-12\\
%94	8.3603183507544e-12\\
%95	4.51173113010286e-12\\
%96	1.16226402391594e-11\\
%97	1.76014616661861e-11\\
%98	1.55508882557557e-11\\
%99	4.56330415775818e-12\\
%100	nan\\
};
\addlegendentry{II}

\addplot [thick,color=lightgray]
  table[row sep=crcr]{%
1	22.3321510536417\\
2	13.4592061211313\\
3	8.11163371481663\\
4	4.88874313471167\\
5	2.94636201256663\\
6	1.77572207618302\\
7	1.07019737506626\\
8	0.644989684455924\\
9	0.388724269697257\\
10	0.234277479924552\\
11	0.141195036889631\\
12	0.0850958378444418\\
13	0.0512858084672474\\
14	0.0309090810639569\\
15	0.0186283753882595\\
16	0.0112270037691469\\
17	0.00676632347187286\\
18	0.00407794762230639\\
19	0.00245770940147965\\
20	0.00148121949116777\\
21	0.000892705695675168\\
22	0.00053801847993683\\
23	0.000324254551254555\\
24	0.000195422681432128\\
25	0.000117777913279441\\
26	7.098273728926e-05\\
27	4.27800837422004e-05\\
28	2.57828260064379e-05\\
29	1.55388689953055e-05\\
30	9.36501101907817e-06\\
31	5.64413223471747e-06\\
32	3.40162212495854e-06\\
33	2.05009957240781e-06\\
34	1.2355600070769e-06\\
35	7.44650919220904e-07\\
36	4.48788394186044e-07\\
37	2.70477102165959e-07\\
38	1.6301193111016e-07\\
39	9.82445074702071e-08\\
40	5.92102871386817e-08\\
41	3.56850290496728e-08\\
42	2.15067576904905e-08\\
43	1.29617556346564e-08\\
44	7.81182880052776e-09\\
45	4.70805583200404e-09\\
46	2.83746486043956e-09\\
47	1.71009162200232e-09\\
48	1.03064302096397e-09\\
49	6.21150950624501e-10\\
50	3.74357071860684e-10\\
51	2.25618615106692e-10\\
52	1.35976486913023e-10\\
53	8.19507068796779e-11\\
54	4.9390291737532e-11\\
55	2.97666854966866e-11\\
56	1.79398730861379e-11\\
57	1.08120551877555e-11\\
58	6.51624104706733e-12\\
59	3.92722721500461e-12\\
60	2.36687278553241e-12\\
};
\addlegendentry{Theoretical rate II}

\end{axis}
\end{tikzpicture}%

==> fig/ex1_eigenvalues.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
scale only axis,
xmin=-7,
xmax=7,
xlabel style={font=\color{black}},
xlabel={$\Re$},
xtick={-6,-4,-2,0,2,4,6},
ymin=-5,
ymax=5,
ylabel style={font=\color{black},rotate=-90},
ylabel={$\Im$},
axis lines=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=lightgray, column sep= 5pt, font=\normalsize}
]
\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-1.08660800436615	2.34299359519199\\
-1.08660800436615	-2.34299359519199\\
0.78379487818538	1.54223280383844\\
0.78379487818538	-1.54223280383844\\
-1.0024149007124	0.141181795526459\\
-1.0024149007124	-0.141181795526459\\
0.696817832047218	0\\
0.0852342393938745	0.301207055397054\\
0.0852342393938745	-0.301207055397054\\
-0.0973310042445303	0\\
};
\addlegendentry{Nonsymmetric eigenvalues~~~}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-5.92384581051407	0\\
4.11713877285577	0.63073369548676\\
4.11713877285577	-0.63073369548676\\
-0.136709269654319	2.75209706051301\\
-0.136709269654319	-2.75209706051301\\
-2.62020013568078	0\\
1.0389477830906	1.20670198669048\\
1.0389477830906	-1.20670198669048\\
0.139892466539806	0.739374829919718\\
0.139892466539806	-0.739374829919718\\
0.0299511991527314	0.592154379319671\\
0.0299511991527314	-0.592154379319671\\
-0.923703865121331	0\\
-0.438329094894313	0\\
0.133797217479686	0\\
};
\addlegendentry{Symmetric eigenvalues~~~}

\addplot [only marks, mark=triangle*, mark options={solid, gray,scale=1.5}]
  table[row sep=crcr]{%
0.944029400363901	-1.23817420651284\\
};
\addlegendentry{$\sigma_1$~~~}

\addplot [only marks, mark=square*, mark options={solid, fill=gray, gray}]
  table[row sep=crcr]{%
-0	-2\\
};
\addlegendentry{$\sigma_2$}

\end{axis}
\end{tikzpicture}%

==> fig/ex2_conv1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=16,
xlabel style={font=\color{black}},
xtick={0,5,10,15},
xlabel={Iteration k},
ymode=log,
ymin=1e-16,
ymax=1e4,
ytick = {1e-15, 1e-10, 1e-5, 1e0},
yminorticks=true,
ylabel style={font=\color{black}, rotate=-90, at={(0,1.05)}},
ylabel={$\lVert\rho\rVert_2$},
axis lines=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=lightgray, font=\normalfont}
]
\addplot [color=black, only marks, mark=*, mark size=1.0pt,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.0923870247121002\\
2	0.00500767477862715\\
3	0.000206292943183396\\
4	8.73353517581129e-06\\
5	3.71571329806134e-07\\
6	1.74791604193415e-08\\
7	9.07753123752555e-10\\
8	5.39265367526588e-11\\
9	3.12792943531602e-12\\
10	2.3007230660388e-13\\
11	5.86256081218496e-13\\
12	2.84398150066487e-13\\
13	2.03396546988193e-13\\
14	7.43175834459727e-13\\
15	4.39762843625581e-13\\
%16	3.20952323743627e-13\\
%17	6.05992425485341e-13\\
%18	3.9800738298414e-13\\
%19	3.24483621910266e-13\\
%20	6.22628542301214e-13\\
%21	6.29792364052315e-13\\
%22	5.93257351466066e-13\\
%23	3.65362734291377e-13\\
%24	3.46732480186698e-13\\
%25	5.14098582694293e-13\\
%26	5.867264701562e-13\\
%27	3.33285960604823e-13\\
%28	4.22653570800041e-13\\
%29	4.49317921244813e-13\\
%30	5.16695390907429e-13\\
%31	3.83115846197848e-13\\
%32	5.19987766498994e-13\\
%33	2.93690395455728e-13\\
%34	5.44966988524478e-13\\
%35	2.95186495024088e-13\\
%36	2.73816720231921e-13\\
%37	2.63301681761569e-13\\
%38	3.93869838581692e-13\\
%39	5.26103562878834e-13\\
%40	2.85804275971993e-13\\
%41	3.89071175465915e-13\\
%42	6.32588921349717e-13\\
%43	8.58514768279949e-13\\
%44	2.96604935656426e-13\\
%45	2.45463390847375e-13\\
%46	5.22480191377447e-13\\
%47	6.38722764650632e-13\\
%48	5.1949794524887e-13\\
%49	4.26570732835942e-13\\
%50	2.92108499919937e-13\\
%51	1.91778292629329e-13\\
%52	3.36233419278567e-13\\
%53	6.35372476655325e-13\\
%54	1.58273116904463e-13\\
%55	2.74853569710727e-13\\
%56	5.26398114192596e-13\\
%57	4.24274351280392e-13\\
%58	5.06358493433998e-13\\
%59	3.24244990774562e-13\\
%60	7.76629554151142e-13\\
%61	4.91106832832807e-13\\
%62	6.12998730116973e-13\\
%63	6.84996763120396e-13\\
%64	3.23013473793426e-13\\
%65	5.80816052646689e-13\\
%66	4.26754139464964e-13\\
%67	8.09759711597025e-13\\
%68	2.33722559065814e-13\\
%69	2.45421333867247e-13\\
%70	4.29713733498646e-13\\
%71	3.48056811576866e-13\\
%72	3.47202861761753e-13\\
%73	5.43599394300067e-13\\
%74	5.1220747139228e-13\\
%75	1.9347734123811e-13\\
%76	4.43624597220901e-13\\
%77	3.07843228968377e-13\\
%78	3.91047839284995e-13\\
%79	3.51635625367419e-13\\
%80	4.18579362777043e-13\\
%81	4.2775746769695e-13\\
%82	3.76365749692133e-13\\
%83	2.75519634675505e-13\\
%84	1.91672108018819e-13\\
%85	3.02496760206074e-13\\
%86	2.14736476185375e-13\\
%87	3.23331796778421e-13\\
%88	7.50657186378162e-13\\
%89	2.39333869921184e-13\\
%90	5.15917747139186e-13\\
%91	2.40911986701442e-13\\
%92	2.29692836443934e-13\\
%93	4.47147774238773e-13\\
%94	8.84779402756658e-13\\
%95	2.66659537519114e-13\\
%96	4.14012910935827e-13\\
%97	4.25896765297502e-13\\
%98	2.43544245001207e-13\\
%99	3.09984755912891e-13\\
%100	6.15851021014476e-13\\
%101	4.37554925071026e-13\\
%102	3.15757624268741e-13\\
%103	1.93661711769226e-13\\
%104	2.62730033501604e-13\\
%105	5.79204876052336e-13\\
%106	2.00275382221745e-13\\
%107	3.97006326138462e-13\\
%108	3.37591525487574e-13\\
%109	6.41965313131986e-13\\
%110	3.20655843243873e-13\\
%111	4.58742368375905e-13\\
%112	4.49726770384685e-13\\
%113	4.82480439304262e-13\\
%114	4.24383624903998e-13\\
%115	4.86964361961199e-13\\
%116	6.23623333447564e-13\\
%117	4.91139362880935e-13\\
%118	3.2335716162304e-13\\
%119	5.5711757415105e-13\\
%120	4.48989375549269e-13\\
%121	5.94125716465291e-13\\
%122	4.01310005268247e-13\\
%123	2.48736773486983e-13\\
%124	5.82771029691768e-13\\
%125	2.22970568082881e-13\\
%126	7.00648140900518e-13\\
%127	9.29903718505885e-13\\
%128	2.77060230304821e-13\\
%129	2.12532897250519e-13\\
%130	9.46301864455324e-14\\
%131	7.86326170145726e-13\\
%132	4.74557471064842e-13\\
%133	5.78714350027584e-13\\
%134	4.27659661934537e-13\\
%135	6.32489706048605e-13\\
%136	1.09459450558449e-13\\
%137	3.06954238155741e-13\\
%138	4.06455960305318e-13\\
%139	4.3694421280031e-13\\
%140	7.25296744876404e-13\\
%141	3.84024528753097e-13\\
%142	5.23492007620073e-13\\
%143	8.12688203220393e-13\\
%144	4.53905778499277e-13\\
%145	4.01985125616285e-13\\
%146	3.96455371076765e-13\\
%147	3.03263665010405e-13\\
%148	3.37971277335227e-13\\
%149	5.78723896875991e-13\\
%150	2.70970307696099e-13\\
%151	5.98170028053049e-13\\
%152	5.51432986932324e-13\\
%153	3.29817348621599e-13\\
%154	5.15098644978858e-13\\
%155	3.28597532304228e-13\\
%156	3.08814108050257e-13\\
%157	6.22607170611592e-13\\
%158	4.00344594719556e-13\\
%159	3.34293112575317e-13\\
%160	2.19620719243933e-13\\
%161	1.07175587265551e-13\\
%162	7.73991730574566e-13\\
%163	2.19734522514022e-13\\
%164	2.26524304662748e-13\\
%165	2.48859690134393e-13\\
%166	1.71699045499015e-13\\
%167	5.81917417965399e-13\\
%168	2.6844761610484e-13\\
%169	4.20914624255558e-13\\
%170	5.55166518349028e-13\\
%171	2.33984643462566e-13\\
%172	4.71110802513601e-13\\
%173	7.15748864925787e-13\\
%174	3.03377288281578e-13\\
%175	2.16804733290511e-13\\
%176	2.39730086776516e-13\\
%177	3.73660987859068e-13\\
%178	5.03632019930442e-13\\
%179	2.41244526659821e-13\\
%180	4.86618251263112e-13\\
%181	7.37385683101953e-13\\
%182	3.5145353337509e-13\\
%183	3.35796959203341e-13\\
%184	7.19629828308689e-13\\
%185	3.42881379742318e-13\\
%186	2.76065422570454e-13\\
%187	5.99217070396672e-13\\
%188	4.49108548977951e-13\\
%189	7.48485960820764e-13\\
%190	4.06730305673279e-13\\
%191	3.72566497921498e-13\\
%192	1.84075203032236e-13\\
%193	6.15514977517343e-13\\
%194	1.81183892662695e-13\\
%195	7.26643771808493e-13\\
%196	4.65577029127948e-13\\
%197	3.45491317087571e-13\\
%198	2.9118956250905e-13\\
%199	3.07383425346091e-13\\
};
\addlegendentry{RI}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.0923870247120748\\
2	0.00500767477874427\\
3	0.000206292942625467\\
4	8.73353499366046e-06\\
5	3.71571326221529e-07\\
6	1.74798366183848e-08\\
7	9.08224319105747e-10\\
8	5.38368744687062e-11\\
9	2.89722880364602e-12\\
10	2.04862000924566e-13\\
11	2.89021882048889e-13\\
12	2.64481892080136e-13\\
13	3.48099880718698e-13\\
14	2.53344898075302e-13\\
15	1.85217685213521e-13\\
%16	1.15317433301771e-13\\
%17	5.21966866266055e-13\\
%18	3.09846270334355e-13\\
%19	9.26657035672048e-14\\
%20	5.31526240291634e-13\\
%21	5.90933844752686e-13\\
%22	3.457031892731e-13\\
%23	7.22939247920772e-14\\
%24	4.66926964158741e-13\\
%25	3.57768760369208e-13\\
%26	1.65186805468207e-13\\
%27	5.63782085031246e-13\\
%28	2.68661503522442e-13\\
%29	1.82877088428086e-13\\
%30	2.69757595866861e-13\\
%31	2.92055921038583e-13\\
%32	3.52443345511421e-13\\
%33	3.33181574395929e-13\\
%34	2.00249812671864e-13\\
%35	2.33668365006241e-13\\
%36	3.35357156113852e-13\\
%37	2.23291185583461e-13\\
%38	2.8807991932384e-13\\
%39	2.57492026779673e-13\\
%40	3.11379492019305e-13\\
%41	2.483183162738e-13\\
%42	2.66433505349689e-13\\
%43	1.59909018781665e-13\\
%44	3.01408162393973e-13\\
%45	4.11820513313806e-13\\
%46	1.88217869460586e-13\\
%47	2.20322249688093e-13\\
%48	2.81892116243189e-13\\
%49	4.76667259287882e-13\\
%50	1.84180972272154e-13\\
%51	1.95232556552701e-13\\
%52	2.94890114384325e-13\\
%53	5.2421445067815e-13\\
%54	4.09767468748646e-13\\
%55	1.4108265955674e-13\\
%56	8.4566807940005e-14\\
%57	3.89446606729026e-13\\
%58	4.0885996935566e-13\\
%59	1.86050440489405e-13\\
%60	1.35751834366294e-13\\
%61	3.12248115316789e-13\\
%62	2.43377356951307e-13\\
%63	2.21331054014166e-13\\
%64	1.73202960272944e-13\\
%65	1.60051254048312e-13\\
%66	1.57188950284609e-13\\
%67	4.42710672753729e-13\\
%68	2.39832379808421e-13\\
%69	2.6869654362402e-13\\
%70	2.16071023436269e-13\\
%71	3.36141049540423e-13\\
%72	3.05664893474802e-13\\
%73	4.12425643682391e-13\\
%74	3.30272599219211e-13\\
%75	2.39589882245093e-13\\
%76	1.71905618625813e-13\\
%77	4.13577615705173e-13\\
%78	1.44943782987239e-13\\
%79	3.87860823999773e-13\\
%80	3.14757184215189e-13\\
%81	2.98533557165482e-13\\
%82	2.86911479066152e-13\\
%83	5.43990449560702e-13\\
%84	4.39782612913422e-13\\
%85	2.70908782164855e-13\\
%86	2.51099242650298e-13\\
%87	1.75970419384228e-13\\
%88	1.80751729930291e-13\\
%89	9.44896583538416e-14\\
%90	2.42854483412926e-13\\
%91	1.89513851449104e-13\\
%92	2.59006685705206e-13\\
%93	2.70182533758403e-13\\
%94	3.45204867109353e-13\\
%95	1.6161428872649e-13\\
%96	1.45200142628703e-13\\
%97	1.38085045699186e-13\\
%98	3.30333830831731e-13\\
%99	1.5293673132221e-13\\
%100	3.32799479206151e-13\\
%101	4.13598849591594e-13\\
%102	1.65306327814946e-13\\
%103	2.11154320169143e-13\\
%104	2.16058896668659e-13\\
%105	3.0283943192906e-13\\
%106	2.40914236907098e-13\\
%107	2.79059992829992e-13\\
%108	2.1650430740615e-13\\
%109	1.66852949975535e-13\\
%110	1.71232975452056e-13\\
%111	1.43029930827379e-13\\
%112	4.5667633722364e-13\\
%113	1.99014048441292e-13\\
%114	3.84729959195075e-13\\
%115	1.79014501088022e-13\\
%116	1.90179155907733e-13\\
%117	1.88756977815032e-13\\
%118	2.97845844191692e-13\\
%119	2.85992839318111e-13\\
%120	2.30724725810232e-13\\
%121	2.15066134321958e-13\\
%122	2.52369461872742e-13\\
%123	3.12645256215319e-13\\
%124	2.92907378977078e-13\\
%125	1.73319665385081e-13\\
%126	1.85063107516298e-13\\
%127	1.632502344802e-13\\
%128	3.84038927202167e-13\\
%129	1.5297006197663e-13\\
%130	3.55210049531199e-13\\
%131	2.01629714687042e-13\\
%132	1.56156917738449e-13\\
%133	3.40780772159596e-13\\
%134	2.11575499444457e-13\\
%135	2.72398110904457e-13\\
%136	2.77559373257482e-13\\
%137	3.5114727245923e-13\\
%138	3.26972081961017e-13\\
%139	2.48595569998734e-13\\
%140	1.84388457767762e-13\\
%141	1.34094596593368e-13\\
%142	4.14138184165018e-13\\
%143	1.5418807974001e-13\\
%144	5.88201034160378e-13\\
%145	1.53485871934926e-13\\
%146	2.66035599951076e-13\\
%147	5.83685127840715e-13\\
%148	2.97278355415741e-13\\
%149	5.78957140763466e-13\\
%150	4.34396558096586e-13\\
%151	2.08344980257877e-13\\
%152	4.37230238611381e-13\\
%153	1.85128785255249e-13\\
%154	3.76622113364079e-13\\
%155	3.9861434126453e-13\\
%156	2.6703061358811e-13\\
%157	1.67036011526874e-13\\
%158	3.84443057548741e-13\\
%159	1.40843311613961e-13\\
%160	1.87879370252413e-13\\
%161	2.75190985718388e-13\\
%162	2.4582951589776e-13\\
%163	2.81721887362096e-13\\
%164	3.12583753555579e-13\\
%165	4.87634015835297e-13\\
%166	1.71625188444142e-13\\
%167	1.97891761069872e-13\\
%168	2.80459974609781e-13\\
%169	1.89504268537572e-13\\
%170	2.46655767693759e-13\\
%171	3.23427524505308e-13\\
%172	3.09327468825017e-13\\
%173	4.12985910726936e-13\\
%174	1.03861738203772e-13\\
%175	2.35827294605851e-13\\
%176	2.70596579042569e-13\\
%177	7.98772206324434e-14\\
%178	5.21486475316223e-13\\
%179	2.54692171979647e-13\\
%180	1.40851971568017e-13\\
%181	1.55762211755703e-13\\
%182	1.98252530365153e-13\\
%183	2.6185271096214e-13\\
%184	2.97494831597656e-13\\
%185	2.7363563181907e-13\\
%186	3.22302341946107e-13\\
%187	2.49449678193667e-13\\
%188	1.97685879620632e-13\\
%189	1.34631470290217e-13\\
%190	3.43296371659636e-13\\
%191	2.35357156461174e-13\\
%192	1.25126614293614e-13\\
%193	3.11713355441496e-13\\
%194	3.06302003533166e-13\\
%195	2.6623010491237e-13\\
%196	3.18386856764019e-13\\
%197	2.18760867861238e-13\\
%198	1.82856423562357e-13\\
%199	2.344410783381e-13\\
};
\addlegendentry{RIS}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.32032507507498\\
2	0.0724168141372088\\
3	0.00960955279414489\\
4	0.00114459874005539\\
5	0.000117895133209208\\
6	1.13243121601958e-05\\
7	1.28989075648458e-06\\
8	1.78943361560577e-07\\
9	2.46213545271014e-08\\
10	7.94265262301716e-09\\
11	6.60390636623476e-09\\
12	6.59950504918429e-09\\
13	6.45154261364574e-09\\
14	6.63646693167466e-09\\
15	6.70564822976155e-09\\
%16	6.55079853516802e-09\\
%17	6.67827161297268e-09\\
%18	6.47970315271084e-09\\
%19	6.56708990948517e-09\\
%20	6.53992428500901e-09\\
%21	6.60458076419093e-09\\
%22	6.47313458224999e-09\\
%23	6.51956392254528e-09\\
%24	6.72002022760793e-09\\
%25	6.6186578030158e-09\\
%26	6.55657245062919e-09\\
%27	6.4986234362821e-09\\
%28	6.64286488849484e-09\\
%29	6.58912794954673e-09\\
%30	6.52625368998859e-09\\
%31	6.59106317776673e-09\\
%32	6.66423822219843e-09\\
%33	6.56594218813572e-09\\
%34	6.68363750286824e-09\\
%35	6.48351112785956e-09\\
%36	6.5662636832145e-09\\
%37	6.72216091069023e-09\\
%38	6.64609906455133e-09\\
%39	6.62962388304726e-09\\
%40	6.53916404887163e-09\\
%41	6.53578473979242e-09\\
%42	6.5424587766565e-09\\
%43	6.54960934606111e-09\\
%44	6.54628781477716e-09\\
%45	6.65245845884094e-09\\
%46	6.65374815068733e-09\\
%47	6.46053118024318e-09\\
%48	6.57701895926532e-09\\
%49	6.56076403121723e-09\\
%50	6.51329380561286e-09\\
%51	6.71245045619882e-09\\
%52	6.53017016637019e-09\\
%53	6.68635908829994e-09\\
%54	6.44779981930586e-09\\
%55	6.57597482524493e-09\\
%56	6.58093218108621e-09\\
%57	6.5515765660736e-09\\
%58	6.45897085147737e-09\\
%59	6.44004608697629e-09\\
%60	6.6684859343569e-09\\
%61	6.60442564978791e-09\\
%62	6.70351839123956e-09\\
%63	6.56792223783752e-09\\
%64	6.75413801134944e-09\\
%65	6.58326665179625e-09\\
%66	6.55471865780211e-09\\
%67	6.6781428279921e-09\\
%68	6.53498341473456e-09\\
%69	6.6109932877392e-09\\
%70	6.41489318845473e-09\\
%71	6.59257319460744e-09\\
%72	6.51730807799495e-09\\
%73	6.65704260884314e-09\\
%74	6.48873867388442e-09\\
%75	6.52649395545166e-09\\
%76	6.51883971248623e-09\\
%77	6.76038359496052e-09\\
%78	6.49797311538545e-09\\
%79	6.49012193451498e-09\\
%80	6.5541769410282e-09\\
%81	6.58307616421173e-09\\
%82	6.56552506759582e-09\\
%83	6.71345026559737e-09\\
%84	6.45295248091089e-09\\
%85	6.60217948718606e-09\\
%86	6.63672769949365e-09\\
%87	6.52655205799432e-09\\
%88	6.63579640947203e-09\\
%89	6.71715257759607e-09\\
%90	6.60992149238961e-09\\
%91	6.60516789491811e-09\\
%92	6.48832251348779e-09\\
%93	6.53355685877152e-09\\
%94	6.64857475039973e-09\\
%95	6.5378832023661e-09\\
%96	6.56542600374666e-09\\
%97	6.48699175337994e-09\\
%98	6.61747749152436e-09\\
%99	6.53135237197091e-09\\
%100	6.50938920867516e-09\\
%101	6.60700387136054e-09\\
%102	6.6177192496125e-09\\
%103	6.48389431475494e-09\\
%104	6.5079834739145e-09\\
%105	6.56099805503954e-09\\
%106	6.69167003925215e-09\\
%107	6.52772814273172e-09\\
%108	6.50787653439313e-09\\
%109	6.66063911047888e-09\\
%110	6.76482795907588e-09\\
%111	6.58413000198936e-09\\
%112	6.64374064709887e-09\\
%113	6.67232082464968e-09\\
%114	6.45586156857591e-09\\
%115	6.558914307932e-09\\
%116	6.61034679978666e-09\\
%117	6.45905405972771e-09\\
%118	6.61262434869166e-09\\
%119	6.53545134471702e-09\\
%120	6.63003981522751e-09\\
%121	6.55214237343589e-09\\
%122	6.5166809433803e-09\\
%123	6.52395131980963e-09\\
%124	6.56685965937252e-09\\
%125	6.67299597723593e-09\\
%126	6.5232287936075e-09\\
%127	6.65660028888119e-09\\
%128	6.60103429234646e-09\\
%129	6.56860745326029e-09\\
%130	6.66751265970408e-09\\
%131	6.65429939708276e-09\\
%132	6.52519443238436e-09\\
%133	6.62860151391488e-09\\
%134	6.65294587222563e-09\\
%135	6.54107413167207e-09\\
%136	6.62465264238919e-09\\
%137	6.53703255381922e-09\\
%138	6.54648434851826e-09\\
%139	6.47753920130132e-09\\
%140	6.44683745161953e-09\\
%141	6.48808805409744e-09\\
%142	6.48211390337424e-09\\
%143	6.56228331514114e-09\\
%144	6.49132076653649e-09\\
%145	6.73557676881262e-09\\
%146	6.58644459632227e-09\\
%147	6.64883834837444e-09\\
%148	6.53652782325254e-09\\
%149	6.57816999952712e-09\\
};
\addlegendentry{II}

\addplot [thick,color=lightgray]
  table[row sep=crcr]{%
1	1.32032507507498\\
2	0.1635902585747\\
3	0.0202690785820435\\
4	0.00251136925966441\\
5	0.000311162420771053\\
6	3.8553490980072e-05\\
7	4.77683540019807e-06\\
8	5.91857075987749e-07\\
9	7.33319800766513e-08\\
10	9.08594240085372e-09\\
11	1.12576190122427e-09\\
};
\addlegendentry{Theoretical rate II}

\end{axis}
\end{tikzpicture}%

==> fig/ex2_conv2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=175,
xlabel style={font=\color{black}},
xlabel={Iteration k},
xtick={0,50,100,150},
ymode=log,
ymin=1e-16,
ymax=1e4,
ytick = {1e-15, 1e-10, 1e-5, 1e0},
yminorticks=true,
ylabel style={font=\color{black}, rotate=-90, at={(0,1.05)}},
ylabel={$\lVert\rho\rVert_2$},
axis lines=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=lightgray, font=\normalfont}
]
\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	55.8018558746483\\
2	49.6314653783271\\
3	121.257913733989\\
4	131.28023152317\\
5	55.1749437241186\\
6	89.4748175846841\\
7	27.192794126264\\
8	13.7820118941372\\
9	11.6317672889066\\
10	14.7779382583651\\
11	15.4782406374598\\
12	11.3788889813234\\
13	10.5388454103656\\
14	12.149684235669\\
15	16.972908813513\\
16	35.3396543224638\\
17	262.442485870702\\
18	69.2540322796407\\
19	74.5326730912246\\
20	52.9480516370489\\
21	280.292157186519\\
22	74.1598245284447\\
23	39.4733594179251\\
24	46.7475214816483\\
25	40.0522782376096\\
26	22.0747682986365\\
27	17.802911672648\\
28	16.7918392608175\\
29	11.8199353159155\\
30	7.57716100758079\\
31	6.623645676168\\
32	5.31976606182131\\
33	3.87443046468902\\
34	3.14517951669463\\
35	2.62947836233492\\
36	1.86897261874096\\
37	1.36132035367443\\
38	1.17946387270391\\
39	0.965904008670022\\
40	0.719942275996532\\
41	0.56012551719227\\
42	0.437600788529049\\
43	0.319063271226584\\
44	0.247759895731318\\
45	0.209469680460482\\
46	0.164327504896502\\
47	0.120841648399803\\
48	0.0935987146315034\\
49	0.0739071746187979\\
50	0.0567245914800724\\
51	0.045289938962655\\
52	0.0366308108194982\\
53	0.0275438217775557\\
54	0.0202219006796589\\
55	0.015955853213195\\
56	0.0127991805537012\\
57	0.00998538874542479\\
58	0.00788329047998344\\
59	0.00616944670057166\\
60	0.00461401733774321\\
61	0.00350795222093688\\
62	0.00282766603809345\\
63	0.00224847487600027\\
64	0.0017246530560881\\
65	0.00133082718097122\\
66	0.00102824884629371\\
67	0.000785017421094161\\
68	0.000617753209695025\\
69	0.000498629532196098\\
70	0.000389160026284324\\
71	0.000294312637390984\\
72	0.000225414185984131\\
73	0.00017503243856988\\
74	0.000136842212836347\\
75	0.000109309365371013\\
76	8.66112964992818e-05\\
77	6.54403540864773e-05\\
78	4.87414651244594e-05\\
79	3.83717311863522e-05\\
80	3.14789704082567e-05\\
81	2.51964366475784e-05\\
82	1.89454978456203e-05\\
83	1.35101823974247e-05\\
84	1.03008003073792e-05\\
85	9.23161768221571e-06\\
86	8.1404870835591e-06\\
87	5.96306858472221e-06\\
88	3.41991983617885e-06\\
89	2.52816094994187e-06\\
90	3.32419025366175e-06\\
91	3.53678751434977e-06\\
92	2.80560431622651e-06\\
93	1.72014865922474e-06\\
94	1.54330375206739e-06\\
95	2.1814956929659e-06\\
96	2.50002709988837e-06\\
97	2.35293104213251e-06\\
98	2.06623780378613e-06\\
99	2.03624077914891e-06\\
100	2.24355124935024e-06\\
101	2.40428135515458e-06\\
102	2.41558622147366e-06\\
103	2.36926017899869e-06\\
104	2.38512060858935e-06\\
105	2.47232434192787e-06\\
106	2.55945490137723e-06\\
107	2.60558335861081e-06\\
108	2.63041748105779e-06\\
109	2.66957882557633e-06\\
110	2.73058559844423e-06\\
111	2.79558881313282e-06\\
112	2.85068684841658e-06\\
113	2.89915844987597e-06\\
114	2.95118087865792e-06\\
115	3.01029804379896e-06\\
116	3.07223734948547e-06\\
117	3.13261542752084e-06\\
118	3.19165517559921e-06\\
119	3.25217174587636e-06\\
120	3.31555453802461e-06\\
121	3.38088148513439e-06\\
122	3.44683520758794e-06\\
123	3.51328861785244e-06\\
124	3.58101032061588e-06\\
125	3.65049817093616e-06\\
%126	3.72159473581742e-06\\
%127	3.79393089693839e-06\\
%128	3.86744571586034e-06\\
%129	3.94234817274786e-06\\
%130	4.01881553114641e-06\\
%131	4.09685140098275e-06\\
%132	4.17638208255596e-06\\
%133	4.25739230621953e-06\\
%134	4.33994765733073e-06\\
%135	4.42413664272075e-06\\
%136	4.50998504007216e-06\\
%137	4.59749879799321e-06\\
%138	4.68668778836015e-06\\
%139	4.7776042470675e-06\\
%140	4.87029032795363e-06\\
%141	4.96478105686446e-06\\
%142	5.06110252849075e-06\\
%143	5.1592943932733e-06\\
%144	5.25938520582617e-06\\
%145	5.36141946265177e-06\\
%146	5.46543760146965e-06\\
%147	5.57147115017499e-06\\
%148	5.67956018813707e-06\\
%149	5.78974752638971e-06\\
%150	5.90207379916792e-06\\
%151	6.01657677162902e-06\\
%152	6.1333019323355e-06\\
%153	6.2522920040696e-06\\
%154	6.37359218052854e-06\\
%155	6.49724360044066e-06\\
%156	6.62329409350324e-06\\
%157	6.75179566595863e-06\\
%158	6.88277951282532e-06\\
%159	7.01631209430815e-06\\
%160	7.15243558246356e-06\\
%161	7.29119402707179e-06\\
%162	7.43264844598915e-06\\
%163	7.5768500614968e-06\\
%164	7.72384694810737e-06\\
%165	7.87369243244938e-06\\
%166	8.02644895935775e-06\\
%167	8.18216682352079e-06\\
%168	8.34090930981212e-06\\
%169	8.50273022607084e-06\\
%170	8.66768641237378e-06\\
%171	8.83584407853717e-06\\
%172	9.00726650413612e-06\\
%173	9.1820160196639e-06\\
%174	9.36015385586916e-06\\
%175	9.54174353448275e-06\\
%176	9.72685998580967e-06\\
%177	9.91557001594044e-06\\
%178	1.01079404296785e-05\\
%179	1.03040427204998e-05\\
%180	1.05039467253771e-05\\
%181	1.07077326843519e-05\\
%182	1.09154663461168e-05\\
%183	1.11272356943981e-05\\
%184	1.13431129740648e-05\\
%185	1.15631721888155e-05\\
%186	1.17875094172463e-05\\
%187	1.20161951122842e-05\\
%188	1.22493199472837e-05\\
%189	1.24869662139168e-05\\
%190	1.27292221597363e-05\\
%191	1.2976177205954e-05\\
%192	1.32279262636301e-05\\
%193	1.34845550691333e-05\\
%194	1.37461662546891e-05\\
%195	1.40128515078061e-05\\
%196	1.42847073216142e-05\\
%197	1.45618430508962e-05\\
%198	1.48443495764751e-05\\
%199	1.51323429198152e-05\\
};
\addlegendentry{RI}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	55.8018558746508\\
2	49.6314653783256\\
3	121.257913733985\\
4	131.280231523182\\
5	55.1749437240873\\
6	89.4748175850253\\
7	27.1927941261891\\
8	13.7820118942842\\
9	11.631767288823\\
10	14.7779382584696\\
11	15.4782406375861\\
12	11.3788889811283\\
13	10.5388454124017\\
14	12.1496842264341\\
15	16.9729087970179\\
16	35.3396543219001\\
17	262.442485177789\\
18	69.2540323944028\\
19	74.5326723205629\\
20	52.9480501721987\\
21	280.292213704076\\
22	74.1598385897791\\
23	39.4733643863691\\
24	46.747518633659\\
25	40.0522852665984\\
26	22.0747730717375\\
27	17.8029163253443\\
28	16.7918438349681\\
29	11.8199389568487\\
30	7.57716309983259\\
31	6.62364764732989\\
32	5.31976814331841\\
33	3.87443183820058\\
34	3.14518004215869\\
35	2.62947873739326\\
36	1.86897344447349\\
37	1.36132124554821\\
38	1.17946429723223\\
39	0.965903877291234\\
40	0.719942115706598\\
41	0.560125806883505\\
42	0.437601490368323\\
43	0.319063663653065\\
44	0.247759609151527\\
45	0.20946923888422\\
46	0.164327596340501\\
47	0.120842259835955\\
48	0.0935991289334796\\
49	0.0739068754140659\\
50	0.0567240039851842\\
51	0.0452898841613467\\
52	0.0366314071013637\\
53	0.0275443689484992\\
54	0.0202216990342606\\
55	0.015955177610533\\
56	0.0127989729434136\\
57	0.00998596134658016\\
58	0.00788393452262243\\
59	0.00616934242446891\\
60	0.00461327743940123\\
61	0.00350756267483357\\
62	0.00282818961233615\\
63	0.00224924504842511\\
64	0.00172468860691205\\
65	0.00133005278772127\\
66	0.00102767273335181\\
67	0.000785429721587637\\
68	0.00061863415039555\\
69	0.000498805190301093\\
70	0.000388384512165138\\
71	0.000293542510173473\\
72	0.000225682309338732\\
73	0.000176007461102623\\
74	0.000137220869815174\\
75	0.000108550051498611\\
76	8.56682126272357e-05\\
77	6.55084988973872e-05\\
78	4.97726626602241e-05\\
79	3.89571890758574e-05\\
80	3.07851803613176e-05\\
81	2.40647665502795e-05\\
82	1.87688739068209e-05\\
83	1.45195928415303e-05\\
84	1.10787516154369e-05\\
85	8.57099231811277e-06\\
86	6.79786315370964e-06\\
87	5.35839117622378e-06\\
88	4.14677106944999e-06\\
89	3.19911582707263e-06\\
90	2.46972219474624e-06\\
91	1.90962629073966e-06\\
92	1.49828098624302e-06\\
93	1.1837312253066e-06\\
94	9.1989618539522e-07\\
95	7.05518839905957e-07\\
96	5.45138832742613e-07\\
97	4.25171188954794e-07\\
98	3.32628379787812e-07\\
99	2.61066454748811e-07\\
100	2.03722483767092e-07\\
101	1.56739784726068e-07\\
102	1.20532127428121e-07\\
103	9.4052970786376e-08\\
104	7.38528804706999e-08\\
105	5.77213518834308e-08\\
106	4.49076713994573e-08\\
107	3.47417661561743e-08\\
108	2.67822085451639e-08\\
109	2.08196596317143e-08\\
110	1.63552933664977e-08\\
111	1.28021598425747e-08\\
112	9.92603391482747e-09\\
113	7.67225936161564e-09\\
114	5.94031013336747e-09\\
115	4.61921963784396e-09\\
116	3.61668745307356e-09\\
117	2.83341963710764e-09\\
118	2.20043824963372e-09\\
119	1.69844734939673e-09\\
120	1.31521961688094e-09\\
121	1.02718314047847e-09\\
122	8.00810969251178e-10\\
123	6.27395495087946e-10\\
124	4.86841052855352e-10\\
125	3.77465517722777e-10\\
126	2.91426824426127e-10\\
127	2.26521851656188e-10\\
128	1.78005245259772e-10\\
129	1.3845855973129e-10\\
130	1.08432750375337e-10\\
131	8.30996541739557e-11\\
132	6.55604881807211e-11\\
133	5.00396569957869e-11\\
134	3.89322118800817e-11\\
135	3.06878892099358e-11\\
136	2.47607866342181e-11\\
137	1.76136247215921e-11\\
138	1.51205839807258e-11\\
139	1.19145969129374e-11\\
140	8.31257086000088e-12\\
141	8.19235947615675e-12\\
142	5.60112460828003e-12\\
143	4.16281469534741e-12\\
144	3.49922935697068e-12\\
145	2.1710781326138e-12\\
146	1.79653163378525e-12\\
147	2.05828120441296e-12\\
148	2.51171380636745e-12\\
149	1.57907562751244e-12\\
150	1.79276498544706e-12\\
151	1.01759462632821e-12\\
152	1.02024745007071e-12\\
153	5.72626234618662e-13\\
154	1.49399825062552e-12\\
155	2.41860927230724e-12\\
156	8.57661709002004e-13\\
157	1.06322929194393e-12\\
158	6.00877480859142e-13\\
159	1.07945323107575e-12\\
160	2.50830132089694e-12\\
161	8.44845022409195e-13\\
162	1.06862855852698e-12\\
163	1.05691712585071e-12\\
164	8.50275799832103e-13\\
165	2.71493076690657e-12\\
166	1.59194828224164e-12\\
167	1.74652329910906e-12\\
168	1.38506325391385e-12\\
169	1.51557322893059e-12\\
170	8.19383540133418e-13\\
%171	8.94852079543834e-13\\
%172	5.6351402020155e-13\\
%173	1.08022180239501e-12\\
%174	2.43181938468312e-12\\
%175	5.91783690201659e-13\\
%176	1.33827616512235e-12\\
%177	5.34614069677969e-13\\
%178	1.14379932113947e-12\\
%179	1.38086931914233e-12\\
%180	1.24232153921865e-12\\
%181	1.32267444269799e-12\\
%182	1.19653761354894e-12\\
%183	1.25213236878257e-12\\
%184	1.8657093768648e-12\\
%185	1.4448894577896e-12\\
%186	9.4530223730646e-13\\
%187	1.68179398619305e-12\\
%188	6.72408860029851e-13\\
%189	6.43835520224882e-13\\
%190	1.20888122278231e-12\\
%191	9.07400663625732e-13\\
%192	6.79388958364537e-13\\
%193	9.83413592035455e-13\\
%194	1.14211264972143e-12\\
%195	1.51850143685718e-12\\
%196	9.06930680860458e-13\\
%197	6.70809010661707e-13\\
%198	5.57172554711177e-13\\
%199	1.14976980069223e-12\\
};
\addlegendentry{RIS}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	79.6819304665175\\
2	135.802615338727\\
3	25.9962901258261\\
4	30.2770025141151\\
5	15.5829474054671\\
6	10.4000459410638\\
7	11.2524411730759\\
8	5.68577832933044\\
9	4.69352322610926\\
10	3.4740184654978\\
11	2.48770579094359\\
12	1.7908060138829\\
13	1.42133597221501\\
14	0.969304708676231\\
15	0.747972223465337\\
16	0.548320979331785\\
17	0.397473785604459\\
18	0.298903599217684\\
19	0.218853990878843\\
20	0.160601094699835\\
21	0.119975900911709\\
22	0.0873202767810973\\
23	0.0651297628226026\\
24	0.0476782837069282\\
25	0.0353512766036718\\
26	0.0260081976842632\\
27	0.0192005209878391\\
28	0.0141811630928367\\
29	0.0104377878581872\\
30	0.00772007849388098\\
31	0.00568491520018684\\
32	0.00419664980877411\\
33	0.00309793039048139\\
34	0.00228219410946404\\
35	0.0016865690887622\\
36	0.00124239504679007\\
37	0.000917469247121018\\
38	0.000676608405734134\\
39	0.000499084910498931\\
40	0.000368384760257197\\
41	0.000271601157151126\\
42	0.000200485216761915\\
43	0.000147855517456948\\
44	0.000109089761651805\\
45	8.0489142808812e-05\\
46	5.93690013803839e-05\\
47	4.3807171950352e-05\\
48	3.23133736298309e-05\\
49	2.38440866528925e-05\\
50	1.75852300037237e-05\\
51	1.29775467147171e-05\\
52	9.57389800340857e-06\\
53	7.05904078834135e-06\\
54	5.21347117460326e-06\\
55	3.84291171194597e-06\\
56	2.83372178691571e-06\\
57	2.09531672337747e-06\\
58	1.54140741899735e-06\\
59	1.13793381579464e-06\\
60	8.43139747076584e-07\\
61	6.17011502749769e-07\\
62	4.57858880067139e-07\\
63	3.39519416215873e-07\\
64	2.45930465912545e-07\\
65	1.85239507958139e-07\\
66	1.36683892117837e-07\\
67	9.73483904946976e-08\\
68	7.69022893002836e-08\\
69	5.47298688370764e-08\\
70	3.84036182813852e-08\\
71	3.357277139011e-08\\
72	2.183850580029e-08\\
73	1.66136091248863e-08\\
74	1.67811198159074e-08\\
75	1.02650060276764e-08\\
76	1.00898078972333e-08\\
77	1.06534269473224e-08\\
78	7.92480182385103e-09\\
79	8.71621829807362e-09\\
80	8.57764142988552e-09\\
81	7.49526300448714e-09\\
82	8.80835655533788e-09\\
83	8.63372546615368e-09\\
84	8.15408286704774e-09\\
85	8.22792702289433e-09\\
86	8.09145877469866e-09\\
87	7.99967119628865e-09\\
88	7.97304976117836e-09\\
89	8.13206364411765e-09\\
90	8.21708349043507e-09\\
91	8.30138197461264e-09\\
92	7.85370718544533e-09\\
93	7.97870681553824e-09\\
94	8.16032049584947e-09\\
95	8.22106918729003e-09\\
96	8.04632372397217e-09\\
97	8.53795689120346e-09\\
98	8.3681302115913e-09\\
99	7.90297857972848e-09\\
100	7.73093529204449e-09\\
%101	8.39042436200595e-09\\
%102	8.00634724926346e-09\\
%103	8.11561353967935e-09\\
%104	7.92751531873926e-09\\
%105	8.10915190596086e-09\\
%106	8.06118646656832e-09\\
%107	7.87809746585803e-09\\
%108	8.12744171215191e-09\\
%109	7.96976198027e-09\\
%110	8.74970723690453e-09\\
%111	7.92720487299942e-09\\
%112	8.14348905212493e-09\\
%113	8.44711617992696e-09\\
%114	8.03476682788915e-09\\
%115	7.86608826103162e-09\\
%116	8.08659694314145e-09\\
%117	7.96119216748722e-09\\
%118	8.13806178849745e-09\\
%119	7.8932274092536e-09\\
%120	8.24840037725631e-09\\
%121	8.35834422892344e-09\\
%122	8.50802077438599e-09\\
%123	8.34511344081411e-09\\
%124	8.29749974537661e-09\\
%125	7.9992656750924e-09\\
%126	8.26161503824894e-09\\
%127	8.04490548975931e-09\\
%128	8.21231556776917e-09\\
%129	7.77593483275243e-09\\
%130	8.53308833133744e-09\\
%131	8.51953841979548e-09\\
%132	8.40391323912538e-09\\
%133	7.97225923820447e-09\\
%134	8.37451570121026e-09\\
%135	8.22935134835008e-09\\
%136	8.28456930121483e-09\\
%137	8.45368202098487e-09\\
%138	8.07248780589491e-09\\
%139	8.66154764072579e-09\\
%140	8.68871663511153e-09\\
%141	8.18710215593229e-09\\
%142	8.37394008488837e-09\\
%143	8.50225467454448e-09\\
%144	8.27575168396896e-09\\
%145	8.11576669580794e-09\\
%146	7.99883563652475e-09\\
%147	7.87030354566723e-09\\
%148	7.75343913186024e-09\\
%149	8.17944452521446e-09\\
};
\addlegendentry{II}

\addplot [thick,color=lightgray]
  table[row sep=crcr]{%
1	79.6819304665175\\
2	58.7849808019978\\
3	43.3683514902205\\
4	31.9948035249745\\
5	23.6040203841401\\
6	17.4137583892335\\
7	12.8469208339759\\
8	9.4777572552336\\
9	6.99217219051962\\
10	5.15844314485674\\
11	3.80561790437572\\
12	2.80757725294407\\
13	2.07127731404292\\
14	1.52807539210901\\
15	1.12733065154438\\
16	0.831683046840673\\
17	0.613570374809378\\
18	0.452658745749138\\
19	0.333946925268093\\
20	0.246367821108702\\
21	0.181756736430861\\
22	0.134090203376933\\
23	0.0989244360057417\\
24	0.0729810515056431\\
25	0.0538414379088316\\
26	0.0397212752664493\\
27	0.0293041896738467\\
28	0.0216190322863605\\
29	0.0159493424728897\\
30	0.0117665546703501\\
31	0.00868072204516729\\
32	0.00640416309927462\\
33	0.0047246421194817\\
34	0.00348558317631057\\
35	0.00257147309187348\\
36	0.00189709254599643\\
37	0.00139957137387471\\
38	0.0010325273981511\\
39	0.000761742379012194\\
40	0.000561971966092315\\
41	0.000414592255039293\\
42	0.000305863545354023\\
43	0.000225649435654957\\
44	0.000166471842051219\\
45	0.000122813842257075\\
46	9.06053520168593e-05\\
47	6.68436852330958e-05\\
48	4.93136239315068e-05\\
49	3.6380901154355e-05\\
50	2.68398439068542e-05\\
51	1.98009724357271e-05\\
52	1.46080771095803e-05\\
53	1.07770422655815e-05\\
54	7.95071378134763e-06\\
55	5.8656028319381e-06\\
56	4.32732173842744e-06\\
57	3.1924618772184e-06\\
58	2.35522419028555e-06\\
59	1.73755590508082e-06\\
60	1.28187394462656e-06\\
61	9.45696656497518e-07\\
62	6.97683395360008e-07\\
63	5.14712743052135e-07\\
64	3.79726978773155e-07\\
65	2.8014184679625e-07\\
66	2.06673369851069e-07\\
67	1.52472336047185e-07\\
68	1.12485770549144e-07\\
69	8.29858642168302e-08\\
70	6.12224428582769e-08\\
71	4.51665780058818e-08\\
72	3.33214369358606e-08\\
73	2.45827381327393e-08\\
74	1.81358029446946e-08\\
75	1.33796059117904e-08\\
76	9.87074324201256e-09\\
77	7.28209581000275e-09\\
78	5.37233297289652e-09\\
79	3.96341414954005e-09\\
80	2.92399071316401e-09\\
81	2.15716081340165e-09\\
82	1.59143555207818e-09\\
};
\addlegendentry{Theoretical rate II}

\end{axis}
\end{tikzpicture}%

==> fig/ex3_conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=27,
xlabel style={font=\color{black}},
xtick={0,10,20},
xlabel={Iteration k},
ymode=log,
ymin=1e-16,
ymax=1e6,
ytick = {1e-15, 1e-10, 1e-5, 1e0, 1e5},
yminorticks=true,
ylabel style={font=\color{black}, rotate=-90, at={(0,1.05)}},
ylabel={$\lVert\rho\rVert_2$},
axis lines=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=lightgray, font=\normalfont}
]
\addplot [color=black, only marks, mark=+,mark options={solid, black}]
  table[row sep=crcr]{%
1	6479.8904120407\\
2	6496.03340357411\\
3	6451.02568501614\\
4	843.510848460106\\
5	779.559700101151\\
};
\addlegendentry{II}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
6	3.2377832611094\\
7	0.13323413481279\\
8	0.0426406808246878\\
9	0.00821567533584176\\
10	0.00165745228438844\\
11	0.000309719178541412\\
12	5.68274747116933e-05\\
13	1.0177941667391e-05\\
14	1.79641510929738e-06\\
15	3.1313416487908e-07\\
16	5.4085888073287e-08\\
17	9.26992151359429e-09\\
18	1.58831145744287e-09\\
19	2.30996307791926e-10\\
20	3.82684970242135e-11\\
21	9.12774820742866e-12\\
22	1.45615266730954e-11\\
23	8.94219930161973e-12\\
24	1.48078111472178e-11\\
25	3.01084011904181e-12\\
};
\addlegendentry{RIS}


\end{axis}
\end{tikzpicture}%

==> fig/ex3_result.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
scale only axis,
unbounded coords=jump,
xmin=-1.1,
xmax=1.1,
xlabel style={font=\color{black}},
xtick={-1,0,1},
xlabel={$x$},
ymin=-0.3,
ymax=0.3,
ytick = {-0.2,-0.1, 0, 0.1, 0.2},
yminorticks=true,
ylabel style={font=\color{black}, rotate=-90, at={(0,1.05)}},
ylabel={$u(x)$},
axis lines=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=lightgray, font=\normalfont}
]
\addplot [color=black, dashed]
table[row sep=crcr]{%
    -0.98019801980198	0.0179546051051286\\
    -0.96039603960396	0.031448792469221\\
    -0.940594059405941	0.0228353709229326\\
    -0.920792079207921	0.0777545318927384\\
    -0.900990099009901	0.0789006556177453\\
    -0.881188118811881	0.0605235509341733\\
    -0.861386138613861	0.037085511378847\\
    -0.841584158415842	0.0567224521535865\\
    -0.821782178217822	0.0762188791417841\\
    -0.801980198019802	0.0633206791357829\\
    -0.782178217821782	0.0953358582405476\\
    -0.762376237623762	0.0987538302219385\\
    -0.742574257425743	0.102601394088751\\
    -0.722772277227723	0.0988093158696416\\
    -0.702970297029703	0.08935852810589\\
    -0.683168316831683	0.0783683139173974\\
    -0.663366336633663	0.103369122272138\\
    -0.643564356435644	0.0884973397223132\\
    -0.623762376237624	0.133748523561302\\
    -0.603960396039604	0.153839974665567\\
    -0.584158415841584	0.143490579234861\\
    -0.564356435643564	0.143370401881896\\
    -0.544554455445545	0.133598655659267\\
    -0.524752475247525	0.126289470614554\\
    -0.504950495049505	0.120092352399168\\
    -0.485148514851485	0.127771716657789\\
    -0.465346534653465	0.115592588143359\\
    -0.445544554455445	0.128500070964892\\
    -0.425742574257426	0.0924985357493342\\
    -0.405940594059406	0.113193601216953\\
    -0.386138613861386	0.070000087676325\\
    -0.366336633663366	0.0939415936894683\\
    -0.346534653465347	0.106053722596292\\
    -0.326732673267327	0.0893998692051024\\
    -0.306930693069307	0.0698696775872727\\
    -0.287128712871287	0.0531591933138692\\
    -0.267326732673267	0.040675921858712\\
    -0.247524752475248	0.022845301505851\\
    -0.227722772277228	0.00399933408578459\\
    -0.207920792079208	-0.0268670131004621\\
    -0.188118811881188	-0.0192408395339326\\
    -0.168316831683168	-0.0150046939569521\\
    -0.148514851485149	-0.0372516565986891\\
    -0.128712871287129	-0.0722325243647323\\
    -0.108910891089109	-0.0969744841089925\\
    -0.0891089108910891	-0.119211841019585\\
    -0.0693069306930693	-0.125566867535183\\
    -0.0495049504950495	-0.148041126517453\\
    -0.0297029702970297	-0.172647440690557\\
    -0.00990099009900991	-0.237886044180598\\
    0.00990099009900991	-0.237942266809859\\
    0.0297029702970297	-0.172815201124667\\
    0.0495049504950495	-0.148317729420131\\
    0.0693069306930694	-0.125947909205485\\
    0.0891089108910892	-0.119691336860532\\
    0.108910891089109	-0.0975450371906328\\
    0.128712871287129	-0.0728855263469047\\
    0.148514851485148	-0.0379775119238905\\
    0.168316831683168	-0.0157930572194916\\
    0.188118811881188	-0.0200808579900823\\
    0.207920792079208	-0.0277475660144295\\
    0.227722772277228	0.00308941140666823\\
    0.247524752475248	0.0219169830681051\\
    0.267326732673267	0.0397398808665592\\
    0.287128712871287	0.052225348782067\\
    0.306930693069307	0.0689479569225808\\
    0.326732673267327	0.0884973395582135\\
    0.346534653465347	0.105182476562382\\
    0.366336633663366	0.0930964532791723\\
    0.386138613861386	0.0692182088727157\\
    0.405940594059406	0.112400319485388\\
    0.425742574257426	0.0918906265847349\\
    0.445544554455445	0.12763109417023\\
    0.465346534653465	0.115460081936775\\
    0.485148514851485	0.126288886760708\\
    0.504950495049505	0.121360129181807\\
    0.524752475247525	0.122858653680743\\
    0.544554455445545	0.13774601932998\\
    0.564356435643564	0.13726257051936\\
    0.584158415841584	0.148695800173291\\
    0.603960396039604	0.151639613852875\\
    0.623762376237624	0.127657783805292\\
    0.643564356435643	0.105014519606999\\
    0.663366336633663	0.0781090829733566\\
    0.683168316831683	0.102345156366653\\
    0.702970297029703	0.0787668818912198\\
    0.722772277227723	0.0912171199447638\\
    0.742574257425743	0.116329916322089\\
    0.762376237623762	0.100222092873486\\
    0.782178217821782	0.0698847898518829\\
    0.801980198019802	0.0948025484925036\\
    0.821782178217822	0.0660808433841809\\
    0.841584158415842	0.0429773359134386\\
    0.861386138613861	0.0493562569562621\\
    0.881188118811881	0.0649900365853238\\
    0.900990099009901	0.0777465648681213\\
    0.920792079207921	0.0532326223722668\\
    0.940594059405941	0.0577864683498852\\
    0.96039603960396	0.0178469067531653\\
    0.98019801980198	0.0117433823616911\\
};
\addlegendentry{II ($k=5$)}

\addplot [color=black]
table[row sep=crcr]{%
    -0.98019801980198	0.0107607116736891\\
    -0.96039603960396	0.0214736505609341\\
    -0.940594059405941	0.0320907064906702\\
    -0.920792079207921	0.0425631077287867\\
    -0.900990099009901	0.0528411231303896\\
    -0.881188118811881	0.0628738036049343\\
    -0.861386138613861	0.0726087756305832\\
    -0.841584158415842	0.0819920991846749\\
    -0.821782178217822	0.0909682019308733\\
    -0.801980198019802	0.0994799007820886\\
    -0.782178217821782	0.107468521000321\\
    -0.762376237623762	0.114874121758353\\
    -0.742574257425743	0.121635835534276\\
    -0.722772277227723	0.127692326804168\\
    -0.702970297029703	0.132982373215831\\
    -0.683168316831683	0.137445569754342\\
    -0.663366336633663	0.141023153351269\\
    -0.643564356435644	0.143658941965147\\
    -0.623762376237624	0.145300378414407\\
    -0.603960396039604	0.145899665241887\\
    -0.584158415841584	0.145414972723588\\
    -0.564356435643564	0.143811697919334\\
    -0.544554455445545	0.14106374853878\\
    -0.524752475247525	0.137154821522598\\
    -0.504950495049505	0.132079642791827\\
    -0.485148514851485	0.125845131784657\\
    -0.465346534653465	0.118471452368508\\
    -0.445544554455445	0.109992910669318\\
    -0.425742574257426	0.100458660466592\\
    -0.405940594059406	0.0899331782028742\\
    -0.386138613861386	0.0784964724536251\\
    -0.366336633663366	0.0662439969547737\\
    -0.346534653465347	0.0532862419913604\\
    -0.326732673267327	0.0397479860496213\\
    -0.306930693069307	0.0257671979972327\\
    -0.287128712871287	0.0114935894842509\\
    -0.267326732673267	-0.00291317251376305\\
    -0.247524752475248	-0.0172855723833178\\
    -0.227722772277228	-0.0314506403561864\\
    -0.207920792079208	-0.0452325928530654\\
    -0.188118811881188	-0.0584556669887704\\
    -0.168316831683168	-0.0709470889387893\\
    -0.148514851485149	-0.0825401088299496\\
    -0.128712871287129	-0.0930770296992871\\
    -0.108910891089109	-0.102412155150143\\
    -0.0891089108910891	-0.110414579821178\\
    -0.0693069306930693	-0.116970748771315\\
    -0.0495049504950495	-0.121986716367258\\
    -0.0297029702970297	-0.125390042136598\\
    -0.00990099009900991	-0.127131270126646\\
    0.00990099009900991	-0.127184949318274\\
    0.0297029702970297	-0.125550165248786\\
    0.0495049504950495	-0.122250566795407\\
    0.0693069306930694	-0.11733388659157\\
    0.0891089108910892	-0.110870968258564\\
    0.108910891089109	-0.102954327956809\\
    0.128712871287129	-0.0936962911053502\\
    0.148514851485148	-0.0832267569323062\\
    0.168316831683168	-0.0716906533314272\\
    0.188118811881188	-0.0592451519542064\\
    0.207920792079208	-0.0460567183386613\\
    0.227722772277228	-0.0322980740741364\\
    0.247524752475248	-0.0181451475602042\\
    0.267326732673267	-0.00377408698128728\\
    0.287128712871287	0.0106415960748313\\
    0.306930693069307	0.0249336910625571\\
    0.326732673267327	0.0389417084027536\\
    0.346534653465347	0.0525150121672097\\
    0.366336633663366	0.0655146334025652\\
    0.386138613861386	0.0778147428734684\\
    0.405940594059406	0.08930377279916\\
    0.425742574257426	0.0998851874729583\\
    0.445544554455445	0.10947791216652\\
    0.465346534653465	0.118016438165921\\
    0.485148514851485	0.125450628965818\\
    0.504950495049505	0.131745258430725\\
    0.524752475247525	0.136879316055252\\
    0.544554455445545	0.140845117317573\\
    0.564356435643564	0.143647258577721\\
    0.584158415841584	0.145301456127586\\
    0.603960396039604	0.145833307992615\\
    0.623762376237624	0.14527701508334\\
    0.643564356435643	0.143674095480975\\
    0.663366336633663	0.141072122205194\\
    0.683168316831683	0.13752351094081\\
    0.702970297029703	0.133084380070468\\
    0.722772277227723	0.127813501133625\\
    0.742574257425743	0.121771353648398\\
    0.762376237623762	0.115019294209433\\
    0.782178217821782	0.107618846004138\\
    0.801980198019802	0.0996311114391123\\
    0.821782178217822	0.0911163074824623\\
    0.841584158415842	0.0821334206283314\\
    0.861386138613861	0.0727399760809921\\
    0.881188118811881	0.0629919138249821\\
    0.900990099009901	0.0529435626703864\\
    0.920792079207921	0.042647702104873\\
    0.940594059405941	0.0321557008072792\\
    0.96039603960396	0.0215177199397816\\
    0.98019801980198	0.0107829687957475\\
};
\addlegendentry{RIS}


\end{axis}
\end{tikzpicture}%
